Non-commutative Iwasawa theory for modular forms

The aim of the present paper is to give evidence, largely numerical, in support of the non-commutative main conjecture of Iwasawa theory for the motive of a primitive modular form of weight k>2 over the Galois extension of Q obtained by adjoining to Q all p-power roots of unity, and all p-power roots of a fixed integer m>1. The predictions of the main conjecture are rather intricate in this case because there is more than one critical point, and also there is no canonical choice of periods. Nevertheless, our numerical data agrees perfectly with all aspects of the main conjecture, including Kato's mysterious congruence between the cyclotomic Manin p-adic L-function, and the cyclotomic p-adic L-function of a twist of the motive by a certain non-abelian Artin character of the Galois group of this extension.

==> (inline-0) <==
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
}$ \\\hline }

 \tablehead{\hline \multicolumn{7}{|c|}{Table I:   form $f$ of conductor 5 and weight 4.}\\

\hline  ${\tiny
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
}$ \\\hline }

\tabletail{\hline}

 \tablelasttail{\hline}
\begin{supertabular}{|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|}
&$n=1$&&&&&\\
$  {\tiny
\begin{array}{c}2\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 7\cdot 13\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}3\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{4}\cdot 5^{4}\cdot 13\cdot 41\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}5\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{5}\cdot 3\cdot 5^{2}\cdot 13\cdot 17\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}6\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 13\cdot 1801\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}7\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{3}\cdot 13\cdot 23\cdot 41}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}10\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{3}\cdot 3\cdot 5^{3}\cdot 13\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}11\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{10}\cdot 5^{3}\cdot 13\cdot 2311}{11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 41}{3\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}12\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{6}\cdot 5^{3}\cdot 13\cdot 839\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}13\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{4}\cdot 5^{3}\cdot 11\cdot 13\cdot 43\cdot 53\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}14\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{4}\cdot 13^{2}\cdot 251\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{6}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}15\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{9}\cdot 3\cdot 5^{2}\cdot 13\cdot 281\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}17\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{3}\cdot 13\cdot 31\cdot 167}{17}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 7\cdot 83}{3\cdot 17^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}19\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{4}\cdot 13\cdot 43^{2}}{19}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 7^{2}}{3\cdot 19^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}20\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{3}\cdot 3\cdot 5^{2}\cdot 13^{2}\cdot 97\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}21\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{3}\cdot 13\cdot 3425341}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}22\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{3}\cdot 13\cdot 43\cdot 13841}{11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 41}{3\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}23\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 3^{5}\cdot 5^{3}\cdot 13\cdot 1409}{23}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3^{2}\cdot 5^{2}\cdot 7\cdot 79}{23^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{5}+O(3^{6})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}26\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 13\cdot 887\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}28\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 5^{3}\cdot 13\cdot 503}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{6}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}29\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{3}\cdot 11\cdot 13\cdot 1678031}{29}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 23\cdot 41}{3\cdot 29^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}30\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{3}\cdot 3\cdot 5^{2}\cdot 7^{2}\cdot 13\cdot 61\cdot 97\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}31\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{4}\cdot 13\cdot 79\cdot 62351}{31}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{5}\cdot 11^{2}}{3\cdot 31^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 31^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}33\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{4}\cdot 5^{4}\cdot 11\cdot 13\cdot 19\cdot 2879\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 41}{3\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}34\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{7}\cdot 5^{3}\cdot 13\cdot 142427\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 7\cdot 83}{3\cdot 17^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}35\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 3\cdot 5^{2}\cdot 13\cdot 653}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}37\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 3^{2}\cdot 5^{4}\cdot 13\cdot 367}{37}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 3\cdot 5^{3}\cdot 19^{2}}{37^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 37^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}39\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{10}\cdot 5^{3}\cdot 71\cdot 17489\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}41\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{3}\cdot 13\cdot 17\cdot 31\cdot 211\cdot 941}{41}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 17\cdot 109}{3\cdot 41^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 41^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}42\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 5^{3}\cdot 13\cdot 19\cdot 859\cdot 1801}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{6}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}43\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{3}\cdot 7\cdot 13\cdot 19\cdot 251\cdot 491}{43}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}\cdot 29^{2}}{3\cdot 43^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 43^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}44\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 13\cdot 421\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 41}{3\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}45\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{5}\cdot 3\cdot 5^{3}\cdot 7^{2}\cdot 13\cdot 19\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}46\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 3^{3}\cdot 5^{3}\cdot 13\cdot 7283}{23}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3^{2}\cdot 5^{3}\cdot 7\cdot 79}{23^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}47\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{8}\cdot 5^{3}\cdot 13\cdot 23^{2}\cdot 22567}{47}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 13\cdot 67\cdot 277}{3\cdot 47^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 47^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}50\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{3}\cdot 3\cdot 5^{2}\cdot 13^{2}\cdot 97\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}51\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{4}\cdot 13^{2}\cdot 278591}{17}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 7\cdot 83}{3\cdot 17^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}52\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 2513617\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}53\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{4}\cdot 13\cdot 290161}{53}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{2}\cdot 11\cdot 13\cdot 179}{3\cdot 53^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 53^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}55\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 3\cdot 5^{2}\cdot 13\cdot 12799}{11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{4}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}57\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{3}\cdot 13\cdot 61\cdot 503\cdot 4241}{19}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 7^{2}}{3\cdot 19^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}58\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{9}\cdot 5^{3}\cdot 13\cdot 9208039}{29}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{4}\cdot 23\cdot 41}{3\cdot 29^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}59\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{4}\cdot 13\cdot 23\cdot 397\cdot 853}{59}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{9}\cdot 5^{3}\cdot 19\cdot 101}{3\cdot 59^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 59^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}60\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{5}\cdot 3\cdot 5^{2}\cdot 13\cdot 19\cdot 3499\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}61\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 13\cdot 179702101}{61}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{5}\cdot 43^{2}}{3\cdot 61^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 61^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}62\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 5^{3}\cdot 13\cdot 307\cdot 2879}{31}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{6}\cdot 11^{2}}{3\cdot 31^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 31^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}66\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{4}\cdot 13\cdot 6458773}{11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 41}{3\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}67\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{3}\cdot 13^{3}\cdot 19^{2}\cdot 4759}{67}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{3}\cdot 443^{2}}{3\cdot 67^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 67^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}68\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 5^{3}\cdot 13\cdot 10484557}{17}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 7\cdot 83}{3\cdot 17^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}69\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 3^{3}\cdot 5^{3}\cdot 13\cdot 857\cdot 15733}{23}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3^{2}\cdot 5^{2}\cdot 7\cdot 79}{23^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}70\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{9}\cdot 3\cdot 5^{4}\cdot 13\cdot 89\cdot 131}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}71\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{3}\cdot 7\cdot 13\cdot 31\cdot 79\cdot 101}{71}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 47\cdot 1381}{3\cdot 71^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 71^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}73\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{4}\cdot 13\cdot 17\cdot 47\cdot 1831}{73}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 157^{2}}{3\cdot 73^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 73^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}74\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 3^{4}\cdot 5^{3}\cdot 11\cdot 13\cdot 523\cdot 1031}{37}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 3\cdot 5^{4}\cdot 19^{2}}{37^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 37^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{4}+O(3^{5})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}75\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{5}\cdot 3\cdot 5^{3}\cdot 7^{2}\cdot 13\cdot 19\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}76\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{3}\cdot 13\cdot 311\cdot 7297}{19}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{4}\cdot 7^{2}}{3\cdot 19^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}77\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{8}\cdot 5^{3}\cdot 13\cdot 2377\cdot 60913}{7\cdot 11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{7}\cdot 41}{3\cdot 7^{2}\cdot 11^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}82\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 5^{4}\cdot 13\cdot 73\cdot 4817}{41}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{4}\cdot 17\cdot 109}{3\cdot 41^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 41^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}84\end{array}
}  $ & $  {\tiny
\begin{array}{c}-2^{5}\cdot 5^{3}\cdot 13\cdot 431\cdot 10259\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{6}}{3\cdot 7^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}89\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{6}\cdot 3^{5}\cdot 5^{3}\cdot 13\cdot 71\cdot 293}{89}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{8}\cdot 3\cdot 5^{3}\cdot 17\cdot 131}{89^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 89^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{5}+O(3^{6})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}90\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{5}\cdot 3\cdot 5^{2}\cdot 13\cdot 151\cdot 463\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}91\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{4}\cdot 5^{4}\cdot 4519393}{7}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{7}\cdot 11^{2}}{3\cdot 7^{2}\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 7^{4}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}92\end{array}
}  $ & $  {\tiny
\begin{array}{c}-\frac{2^{5}\cdot 3^{2}\cdot 5^{3}\cdot 13\cdot 157\cdot 31019}{23}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3^{2}\cdot 5^{3}\cdot 7\cdot 79}{23^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\

&$n=2$&&&&&\\

$  {\tiny
\begin{array}{c}2\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 13}{3^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{5^{2}}{2\cdot 3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}3\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13}{3^{5}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}5\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}}{3\cdot 5}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}6\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 7^{2}\cdot 13}{3^{5}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{5^{2}}{2\cdot 3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}7\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 13}{3^{3}\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}10\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}11\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 13}{3^{3}\cdot 11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 41}{3^{2}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}12\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{2}\cdot 13}{3^{5}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{5^{2}}{2\cdot 3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}13\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}}{3^{3}\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 11^{2}}{3^{2}\cdot 13^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}14\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{4}\cdot 13}{3^{3}\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{6}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}15\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}}{3\cdot 5}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}17\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{4}\cdot 13}{3\cdot 17^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 7\cdot 83}{3^{2}\cdot 17^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}19\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13^{3}}{3\cdot 19^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 7^{2}}{3^{2}\cdot 19^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}20\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}21\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13\cdot 67^{2}}{3^{5}\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}22\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 13}{3^{3}\cdot 11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 41}{3^{2}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}23\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{4}\cdot 13}{3\cdot 23^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3\cdot 5^{2}\cdot 7\cdot 79}{23^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}26\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 11^{2}}{3^{2}\cdot 13^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}28\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 13}{3\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{6}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}29\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13\cdot 109^{2}}{3^{3}\cdot 29^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 23\cdot 41}{3^{2}\cdot 29^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}30\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}31\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13\cdot 151^{2}}{3^{3}\cdot 31^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{5}\cdot 11^{2}}{3^{2}\cdot 31^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 31^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}33\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{4}\cdot 7^{2}\cdot 13}{3^{5}\cdot 11^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 41}{3^{2}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}34\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 13}{3^{3}\cdot 17^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{3}\cdot 7\cdot 83}{3^{2}\cdot 17^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}35\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{3}}{3\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}37\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 3\cdot 5^{2}\cdot 13}{37^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 19^{2}}{37^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 37^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}38\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 13\cdot 41^{2}}{3^{3}\cdot 19^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 7^{2}}{3^{2}\cdot 19^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}39\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 11^{2}}{3^{5}\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 11^{2}}{3^{2}\cdot 13^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}41\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 11^{2}\cdot 13}{3^{3}\cdot 41^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 17\cdot 109}{3^{2}\cdot 41^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 41^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}42\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 13\cdot 149^{2}}{3^{5}\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{6}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}43\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{6}\cdot 13}{3^{3}\cdot 43^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{5}\cdot 29^{2}}{3^{2}\cdot 43^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 43^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}44\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 7^{2}\cdot 13}{3\cdot 11^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 41}{3^{2}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}45\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}}{3\cdot 5}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}46\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 3\cdot 5^{2}\cdot 13}{23^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 3\cdot 5^{3}\cdot 7\cdot 79}{23^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}47\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{10}\cdot 5^{2}\cdot 13^{3}}{3^{3}\cdot 47^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 13\cdot 67\cdot 277}{3^{2}\cdot 47^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 47^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}50\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}51\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 13\cdot 101^{2}}{3^{5}\cdot 17^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 7\cdot 83}{3^{2}\cdot 17^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}52\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}}{3^{3}\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 11^{2}}{3^{2}\cdot 13^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}53\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13\cdot 29^{2}}{3\cdot 53^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{2}\cdot 11\cdot 13\cdot 179}{3^{2}\cdot 53^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 53^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}55\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{8}\cdot 5\cdot 41}{3\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{4}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}57\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 7^{4}\cdot 13}{3^{5}\cdot 19^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 7^{2}}{3^{2}\cdot 19^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}58\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{11}\cdot 5^{4}\cdot 13}{3^{3}\cdot 29^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{4}\cdot 23\cdot 41}{3^{2}\cdot 29^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}59\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 11^{4}\cdot 13}{3^{3}\cdot 59^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{9}\cdot 5^{3}\cdot 19\cdot 101}{3^{2}\cdot 59^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 59^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}60\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}61\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 7^{2}\cdot 13\cdot 17^{2}}{3^{3}\cdot 61^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{5}\cdot 43^{2}}{3^{2}\cdot 61^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 61^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}62\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{4}\cdot 7^{2}\cdot 13}{3\cdot 31^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{6}\cdot 11^{2}}{3^{2}\cdot 31^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 31^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}66\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{2}\cdot 13}{3^{5}\cdot 11}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 41}{3^{2}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}67\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 13\cdot 103^{2}}{3^{3}\cdot 67^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{3}\cdot 443^{2}}{3^{2}\cdot 67^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 67^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}68\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 7^{2}\cdot 13^{3}}{3^{3}\cdot 17^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{3}\cdot 7\cdot 83}{3^{2}\cdot 17^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}69\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 13\cdot 31^{2}}{3^{3}\cdot 23^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3\cdot 5^{2}\cdot 7\cdot 79}{23^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}70\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{4}}{3\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}71\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 13\cdot 29^{2}}{3\cdot 71^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 47\cdot 1381}{3^{2}\cdot 71^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 71^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}73\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}\cdot 13\cdot 43^{2}}{3\cdot 73^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{3}\cdot 157^{2}}{3^{2}\cdot 73^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 73^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}74\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 3^{3}\cdot 5^{2}\cdot 13}{37^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{4}\cdot 19^{2}}{37^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 37^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{6}+O(3^{7})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}75\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}}{3\cdot 5}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}76\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{2}\cdot 13^{3}}{3^{3}\cdot 19^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 7^{2}}{3^{2}\cdot 19^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}77\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 13\cdot 101^{2}}{3^{3}\cdot 7^{3}\cdot 11^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{7}\cdot 41}{3^{2}\cdot 7^{4}\cdot 11^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\cdot 11^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}82\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 11^{2}\cdot 13}{3\cdot 41^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{4}\cdot 17\cdot 109}{3^{2}\cdot 41^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 41^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}83\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 3\cdot 5^{2}\cdot 7^{2}\cdot 13}{83^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{3}\cdot 3\cdot 5^{2}\cdot 13\cdot 31\cdot 223}{83^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 83^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{4}+O(3^{5})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}84\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 13\cdot 199^{2}}{3^{5}\cdot 7^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{6}}{3^{2}\cdot 7^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}1+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}89\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 3^{3}\cdot 5^{4}\cdot 13}{89^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{8}\cdot 5^{3}\cdot 17\cdot 131}{89^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 89^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\cdot 3^{4}+O(3^{5})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}90\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}}{3}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
}  $ & $  {\tiny
\begin{array}{c}0\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}91\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{2}\cdot 5^{2}}{3\cdot 7^{3}\cdot 13^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5}{3^{2}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{7}\cdot 5^{7}\cdot 11^{2}}{3^{2}\cdot 7^{4}\cdot 13^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{2}\cdot 5^{2}\cdot 7^{4}\cdot 13^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}92\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 3\cdot 5^{2}\cdot 13}{23^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 3\cdot 5^{3}\cdot 7\cdot 79}{23^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}93\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{4}\cdot 5^{2}\cdot 13\cdot 31^{3}\cdot 179^{2}}{3^{5}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{5}\cdot 5^{5}\cdot 11^{2}}{3^{2}\cdot 31^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{10}\cdot 5^{2}\cdot 31^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}94\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{2}\cdot 11^{2}\cdot 13\cdot 19^{2}}{3^{3}\cdot 47^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2\cdot 5^{3}\cdot 13\cdot 67\cdot 277}{3^{2}\cdot 47^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 47^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ & $  {\tiny
\begin{array}{c}2+O(3)\end{array}
}  $ \\
$  {\tiny
\begin{array}{c}97\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{6}\cdot 3\cdot 5^{6}\cdot 13}{97^{3}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}1\end{array}
}  $ & $  {\tiny
\begin{array}{c}\frac{2^{11}\cdot 5^{3}\cdot 19^{2}}{97^{4}}\end{array}
}  $ & $  {\tiny
\begin{array}{c}3^{6}\cdot 5^{2}\cdot 97^{4}\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
}  $ & $  {\tiny
\begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
}  $ \\

\end{supertabular}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
}$ \\\hline }

\tabletail{\hline}

 \tablelasttail{\hline}
\begin{supertabular}{|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|}

$  {\tiny
  \begin{array}{c}2\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3\cdot 5\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5\cdot 7^{2}}{2\cdot 3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\cdot 5\cdot 7^{3}\cdot 13^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}5\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{7}\cdot 3\cdot 7^{3}\cdot 71\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7^{2}\cdot 23}{3\cdot 5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{4}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}6\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3\cdot 5\cdot 7^{4}\cdot 113\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5\cdot 7^{2}}{2\cdot 3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}7\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\cdot 5\cdot 7^{2}\cdot 223\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}10\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 7^{3}\cdot 239\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7^{3}\cdot 23}{3\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 3\cdot 5\cdot 7^{3}\cdot 211\cdot 499}{11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5\cdot 7^{2}\cdot 31}{3\cdot 11^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}12\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3\cdot 5\cdot 7^{4}\cdot 241\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5\cdot 7^{2}}{2\cdot 3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3\cdot 5^{2}\cdot 7^{3}\cdot 773}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7^{3}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}14\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3\cdot 5\cdot 7^{2}\cdot 41\cdot 59\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5\cdot 7^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}15\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\cdot 5\cdot 7^{3}\cdot 13\cdot 43\cdot 179\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7^{2}\cdot 23}{3\cdot 5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{4}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}17\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 3^{2}\cdot 5\cdot 7^{3}\cdot 1223}{17}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}\cdot 3^{3}\cdot 5\cdot 7^{2}}{17^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 7^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{5}+O(3^{6})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}19\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5\cdot 7^{3}\cdot 37}{19}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 7^{5}}{3\cdot 19^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 7^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}20\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{7}\cdot 3\cdot 7^{3}\cdot 1213\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7^{3}\cdot 23}{3\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}21\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{13}\cdot 3\cdot 5\cdot 7^{2}\cdot 29\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}22\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{4}\cdot 3\cdot 5\cdot 7^{3}\cdot 19\cdot 28277}{11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 7^{3}\cdot 31}{3\cdot 11^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}23\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 3^{3}\cdot 5\cdot 7^{3}\cdot 47\cdot 10463}{23}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 3^{2}\cdot 5^{2}\cdot 7^{2}}{23^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 23^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}26\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5\cdot 7^{4}\cdot 3917}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5\cdot 7^{4}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 7^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}28\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 5\cdot 7^{2}\cdot 13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5\cdot 7^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}29\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 3\cdot 5\cdot 7^{4}\cdot 1904647}{29}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}\cdot 5^{2}\cdot 7^{3}\cdot 19}{3\cdot 29^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 29^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}30\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3\cdot 7^{3}\cdot 19\cdot 266839\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7^{3}\cdot 23}{3\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\cdot 7^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}31\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3\cdot 5\cdot 7^{3}\cdot 307267}{31}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5^{2}\cdot 7^{5}}{3\cdot 31^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 31^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}33\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 3\cdot 5\cdot 7^{3}\cdot 849221}{11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5\cdot 7^{2}\cdot 31}{3\cdot 11^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 7^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}34\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 3^{3}\cdot 5\cdot 7^{3}\cdot 83\cdot 101}{17}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{4}\cdot 3^{3}\cdot 5^{2}\cdot 7^{3}}{17^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{5}+O(3^{6})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}35\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 7^{2}\cdot 43\cdot 191\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 7^{2}\cdot 23}{3\cdot 5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}37\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 7^{3}\cdot 15937}{37}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 7}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 7^{3}\cdot 59^{2}}{3\cdot 37^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 7^{2}\cdot 37^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}38\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 3\cdot 5^{2}\cdot 7^{3}\cdot 864947}{19}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5^{3}\cdot 7^{6}}{3\cdot 19^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}39\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3\cdot 5\cdot 7^{3}\cdot 957811}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7^{3}\cdot 11^{2}}{3\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 7^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}41\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{4}\cdot 3\cdot 5^{2}\cdot 7^{3}\cdot 13\cdot 173\cdot 1693}{41}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 7^{3}\cdot 11\cdot 17}{3\cdot 41^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 41^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}42\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3\cdot 5\cdot 7^{2}\cdot 37\cdot 15601\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5\cdot 7^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}43\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 3^{3}\cdot 5\cdot 7^{3}\cdot 20639}{43}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 3^{3}\cdot 7^{5}}{43^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{2}\cdot 43^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{5}+O(3^{6})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
  }  $\\
    
\end{supertabular}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
}$ \\\hline }

\tabletail{\hline}

 \tablelasttail{\hline}
\begin{supertabular}{|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|}
&$n=1$&&&&&\\

$  {\tiny
  \begin{array}{c}2\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{12}\cdot 5^{2}\cdot 31\cdot 661\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{10}\cdot 5^{3}\cdot 13\cdot 31\cdot 2953\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}5\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{8}\cdot 3\cdot 5\cdot 31\cdot 193\cdot 211\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{6}\cdot 11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}6\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{11}\cdot 5^{3}\cdot 31\cdot 137\cdot 39323\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}7\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{12}\cdot 5^{2}\cdot 31\cdot 14230919\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 11\cdot 277^{2}}{3\cdot 7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}10\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{7}\cdot 3\cdot 5\cdot 31\cdot 1097\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{10}\cdot 5\cdot 11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{13}\cdot 5^{3}\cdot 31\cdot 971\cdot 592759}{11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{2}\cdot 7^{2}\cdot 37^{2}}{3\cdot 11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}12\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{11}\cdot 5^{2}\cdot 7^{2}\cdot 31\cdot 533063\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{2}\cdot 7\cdot 11\cdot 31\cdot 211\cdot 6591061}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{17}\cdot 11\cdot 17^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}14\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{12}\cdot 5^{4}\cdot 31\cdot 1082124649}{7}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5\cdot 11\cdot 277^{2}}{3\cdot 7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}15\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{10}\cdot 3\cdot 5\cdot 31\cdot 13697\cdot 15101\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{6}\cdot 11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}17\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{5}\cdot 7\cdot 31\cdot 65777}{17}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5\cdot 11\cdot 2663\cdot 4093}{3\cdot 17^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}18\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{11}\cdot 5^{2}\cdot 7^{2}\cdot 31\cdot 533063\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}19\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{2}\cdot 11\cdot 31\cdot 14243891}{19}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{19}\cdot 5^{2}\cdot 11\cdot 101^{2}}{3\cdot 19^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}20\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{7}\cdot 3\cdot 5\cdot 31\cdot 59\cdot 387077\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{10}\cdot 5\cdot 11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}21\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{2}\cdot 29\cdot 31\cdot 104789\cdot 2583353}{7}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 11\cdot 277^{2}}{3\cdot 7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}23\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{12}\cdot 3^{3}\cdot 5^{3}\cdot 31\cdot 32517200203}{23}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 3\cdot 5\cdot 11\cdot 83\cdot 139\cdot 2357}{23^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}26\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{11}\cdot 5^{2}\cdot 31\cdot 699507967}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{21}\cdot 5\cdot 11\cdot 17^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}28\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{13}\cdot 5^{3}\cdot 29\cdot 31\cdot 41\cdot 113}{7}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5\cdot 11\cdot 277^{2}}{3\cdot 7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}29\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{3}\cdot 19\cdot 31\cdot 37\cdot 41633381443}{29}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{3}\cdot 11\cdot 2221\cdot 7039}{3\cdot 29^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}30\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{7}\cdot 3\cdot 5\cdot 13^{2}\cdot 17\\\cdot 31\cdot 53\cdot 1051\cdot 2713\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{10}\cdot 5\cdot 11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}31\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{10}\cdot 5^{4}\cdot 1597\cdot 25447\\\cdot 254627\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{6}\cdot 11\cdot 463^{2}}{3\cdot 31^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 31^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}33\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{2}\cdot 31\cdot 79\cdot 5727093605801}{11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{2}\cdot 7^{2}\cdot 37^{2}}{3\cdot 11}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}34\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{12}\cdot 5^{2}\cdot 7\cdot 23\\\cdot 31\cdot 227\cdot 130914857\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{14}\cdot 5^{2}\cdot 11\cdot 2663\cdot 4093}{3\cdot 17^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}35\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{16}\cdot 3\cdot 5\cdot 31\cdot 46049\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{12}\cdot 11\cdot 277^{2}}{7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}37\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{12}\cdot 3^{2}\cdot 5^{3}\cdot 31\cdot 181\cdot 199\cdot 9743}{37}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 11}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 3^{9}\cdot 11\cdot 241^{2}}{37^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 37^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{10}+O(3^{11})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}38\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{14}\cdot 5^{4}\cdot 7\cdot 31\cdot 61\cdot 27077\cdot 185057}{19}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{23}\cdot 5^{3}\cdot 11\cdot 101^{2}}{3\cdot 19^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}39\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{13}\cdot 5^{2}\cdot 31\cdot 2957\cdot 86182236263}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{17}\cdot 11\cdot 17^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}41\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 5^{2}\cdot 31\cdot 3303519970879679}{41}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5^{2}\cdot 11\cdot 443\cdot 704101}{3\cdot 41^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 41^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}42\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-2^{12}\cdot 5^{2}\cdot 7^{2}\cdot 31\cdot 267139\\\cdot 5797783\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5\cdot 11\cdot 277^{2}}{3\cdot 7^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}43\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{13}\cdot 5^{2}\cdot 19\cdot 638839\cdot 52230109}{31\cdot 43}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 7^{2}\cdot 11\cdot 157^{2}\cdot 389^{2}}{3\cdot 43^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 43^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\

&$n=2$&&&&&\\

$  {\tiny
  \begin{array}{c}2\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 31\cdot 1759}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 5\cdot 31\cdot 1223}{3^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}5\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 13\cdot 31\cdot 37}{3^{2}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}6\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 19\cdot 31\cdot 47\cdot 5531}{3^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}7\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 31\cdot 47\cdot 53813}{3^{3}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}}{3^{2}\cdot 7^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}10\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{3}\cdot 31^{2}}{5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 31\cdot 28000571}{3^{3}\cdot 11^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{3}\cdot 163}{3^{2}\cdot 11^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}12\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 7\cdot 31\cdot 145543}{3^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 31\cdot 112051757}{3^{3}\cdot 13^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5^{3}}{3^{2}\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}14\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5^{2}\cdot 31\cdot 65780839}{3^{3}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5^{6}}{3^{2}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}15\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{9}\cdot 31\cdot 103\cdot 1559}{3^{4}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}17\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 31\cdot 491\cdot 971}{3\cdot 17^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{2}\cdot 43\cdot 881}{3^{2}\cdot 17^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}18\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 7\cdot 31\cdot 145543}{3^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2\cdot 5^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}19\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5\cdot 31\cdot 418273}{3\cdot 19^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{3}\cdot 7^{2}\cdot 11^{2}}{3^{2}\cdot 19^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}20\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{3}\cdot 31\cdot 96457}{3^{2}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}21\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 19^{2}\cdot 31\cdot 647\cdot 11827}{3^{5}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}}{3^{2}\cdot 7^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}23\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 31\cdot 1117\cdot 156733}{23^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 3^{4}\cdot 5^{2}\cdot 653}{23^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{6}+O(3^{7})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}26\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 7\cdot 31\cdot 6916561}{3\cdot 13^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{4}\cdot 7}{3^{2}\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}28\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 17\cdot 31\cdot 39383}{3\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5^{6}}{3^{2}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}29\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 31\cdot 283\cdot 3323\cdot 64067}{3^{3}\cdot 29^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{3}\cdot 179\cdot 1091}{3^{2}\cdot 29^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}30\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{3}\cdot 7^{2}\cdot 31\cdot 3320281}{3^{4}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}31\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 5\cdot 73\cdot 219638621}{3^{3}\cdot 31^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{5}\cdot 83^{2}}{3^{2}\cdot 31^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 31^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}33\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 5^{2}\cdot 31\cdot 43\cdot 109868293}{3^{5}\cdot 11^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{3}\cdot 163}{3^{2}\cdot 11^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}34\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 31\cdot 487\cdot 122916679}{3^{3}\cdot 17^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 5^{3}\cdot 7\cdot 43\cdot 881}{3^{2}\cdot 17^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}35\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 31\cdot 10729}{5\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}37\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 3\cdot 5\cdot 13\cdot 31\cdot 59\cdot 829}{37^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{17}\cdot 3^{6}\cdot 5^{3}}{37^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 37^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{8}+O(3^{9})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}38\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 31\cdot 1657646829583}{3^{3}\cdot 19^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{4}\cdot 7^{3}\cdot 11^{2}}{3^{2}\cdot 19^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}39\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 31\cdot 1039\cdot 3011\cdot 62311}{3^{5}\cdot 13^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5^{3}}{3^{2}\cdot 13^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}41\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 31\cdot 53\cdot 709\cdot 36628831}{3^{3}\cdot 41^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{5}\cdot 11\cdot 13\cdot 107}{3^{2}\cdot 41^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 41^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}42\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 31\cdot 59\cdot 59147190533}{3^{5}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5^{6}}{3^{2}\cdot 7^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}43\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 31\cdot 482148655367}{3^{3}\cdot 43^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}\cdot 7^{2}\cdot 59^{2}}{3^{2}\cdot 43^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 43^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\

&$n=3$&&&&&\\
$  {\tiny
  \begin{array}{c}2\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 31}{3^{6}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5^{2}\cdot 7}{2\cdot 3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{8}\cdot 31}{3^{10}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}5\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}}{3^{2}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}6\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 31\cdot 59^{2}}{3^{10}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5^{2}\cdot 7}{2\cdot 3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}7\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 31\cdot 47^{2}}{3^{6}\cdot 5\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}}{3^{3}\cdot 7^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}10\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 31\cdot 181^{2}}{3^{6}\cdot 5\cdot 11^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{3}\cdot 163}{3^{3}\cdot 11^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}12\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{7}\cdot 31}{3^{10}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5^{2}\cdot 7}{2\cdot 3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 31^{3}}{3^{6}\cdot 5\cdot 13^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5^{3}}{3^{3}\cdot 13^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}14\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 5^{3}\cdot 19^{2}\cdot 31}{3^{6}\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5^{6}}{3^{3}\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}15\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}}{3^{2}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}17\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 5\cdot 31}{3^{2}\cdot 17^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{2}\cdot 43\cdot 881}{3^{3}\cdot 17^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}18\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{7}\cdot 31}{3^{10}\cdot 5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{5^{2}\cdot 7}{2\cdot 3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}19\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{10}\cdot 31}{3^{2}\cdot 5\cdot 19^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{3}\cdot 7^{2}\cdot 11^{2}}{3^{3}\cdot 19^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}20\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}21\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{8}\cdot 31\cdot 191^{2}}{3^{10}\cdot 5\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}}{3^{3}\cdot 7^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}23\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 5\cdot 31}{3^{4}\cdot 23^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 3^{3}\cdot 5^{2}\cdot 653}{23^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 23^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{6}+O(3^{7})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}26\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 31\cdot 47^{2}}{3^{2}\cdot 5\cdot 13^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{4}\cdot 7}{3^{3}\cdot 13^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}28\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 19^{2}\cdot 31}{3^{2}\cdot 5\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5^{6}}{3^{3}\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}29\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{8}\cdot 31\cdot 757^{2}}{3^{6}\cdot 5\cdot 29^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{10}\cdot 5^{3}\cdot 179\cdot 1091}{3^{3}\cdot 29^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 29^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}30\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}\cdot 7}{3^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}31\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{8}\cdot 967^{2}}{3^{6}\cdot 5\cdot 31^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{11}\cdot 5^{5}\cdot 83^{2}}{3^{3}\cdot 31^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 31^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}33\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 5\cdot 31^{3}}{3^{10}\cdot 11^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{3}\cdot 163}{3^{3}\cdot 11^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}34\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{3}\cdot 31\cdot 1867^{2}}{3^{6}\cdot 5\cdot 17^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}\cdot 5^{3}\cdot 7\cdot 43\cdot 881}{3^{3}\cdot 17^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}35\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{3}}{3^{2}\cdot 7^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{4}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}0\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}37\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 7^{4}\cdot 31}{5\cdot 37^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{3}\cdot 5}{3^{3}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{17}\cdot 3^{5}\cdot 5^{3}}{37^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 5^{2}\cdot 37^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{8}+O(3^{9})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}38\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 31^{3}\cdot 149^{2}}{3^{6}\cdot 5\cdot 19^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 5^{4}\cdot 7^{3}\cdot 11^{2}}{3^{3}\cdot 19^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{2}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}39\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 7^{2}\cdot 31\cdot 97^{2}}{3^{10}\cdot 5\cdot 13^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{13}\cdot 5^{3}}{3^{3}\cdot 13^{4}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 5^{2}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}41\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 31\cdot 881^{2}}{3^{6}\cdot 5\cdot 41^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{12}\cdot 5^{5}\cdot 11\cdot 13\cdot 107}{3^{3}\cdot 41^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 41^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}42\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2\cdot 31\cdot 4919^{2}}{3^{10}\cdot 5\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5^{6}}{3^{3}\cdot 7^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 5^{2}\cdot 7^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}43\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}-\frac{2^{6}\cdot 5\cdot 13^{2}\cdot 31\cdot 67^{2}}{3^{6}\cdot 43^{5}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{9}\cdot 5^{5}\cdot 7^{2}\cdot 59^{2}}{3^{3}\cdot 43^{6}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{2}\cdot 43^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\

\end{supertabular}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
\begin{array}{c}m\end{array}
}$ & ${\tiny
\begin{array}{c}L_3^*(f,\rho,n)\end{array}
}  $&${\tiny
\begin{array}{c}\mathcal{P}_3(f,\rho,n)\end{array} }$& ${\tiny
\begin{array}{c}\mathcal{P}_3(f,\sigma,n)\end{array}
}$ &${\tiny
\begin{array}{c}N(f,\rho)\end{array}
}
  $&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\sigma,n)\end{array}
}$&${\tiny
\begin{array}{c} \mathcal{L}_3(f,\rho,n)\end{array}
}$ \\\hline }

\tabletail{\hline}

 \tablelasttail{\hline}
\begin{supertabular}{|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|l@{\hspace{0pt}}|}

$  {\tiny
  \begin{array}{c}2\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{5}\cdot 3\cdot 11\cdot 17\cdot 37\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot  3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot  3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{5}\cdot 5\cdot 11\cdot 4373\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{10}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}5\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{5}\cdot 3^{3}\cdot 11\cdot 2069\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3}{5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 5^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{3}+O(3^{4})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}6\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3^{2}\cdot 11\cdot 83\cdot 2297\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}7\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5\cdot 11\cdot 349\cdot 863}{7}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 7^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}10\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{3}\cdot 3^{2}\cdot 11\cdot 13\cdot 211\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3^{3}}{5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{2}\cdot 5^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}11\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{8}\cdot 11^{2}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}12\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{5}\cdot 3\cdot 11\cdot 13\cdot 31\cdot 367\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{2}\cdot 3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{10}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}13\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5\cdot 11\cdot 29\cdot 230281}{13}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{4}\cdot 7^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{6}\cdot 11^{4}\cdot 13^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}14\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 3\cdot 5\cdot 11\cdot 439\cdot 1129}{7}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{8}\cdot 3\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 7^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
  $  {\tiny
  \begin{array}{c}15\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 3\cdot 11\cdot 23234851}{5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3}{5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $ {\tiny
  \begin{array}{c}3^{10}\cdot 5^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{2}+O(3^{3})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}17\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 3\cdot 11\cdot 29\cdot 8219}{17}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 11^{4}\cdot 17^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{1}+O(3^{2})\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}19\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{5}\cdot 5^{3}\cdot 11^{2}\cdot 29\cdot 31}{19}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{6}\cdot 5^{2}}{3}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}3^{2}\cdot 11^{4}\cdot 19^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2+O(3)\end{array}
  }  $ \\
$  {\tiny
  \begin{array}{c}20\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{7}\cdot 3^{2}\cdot 11\cdot 156241}{5}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}\frac{2^{8}\cdot 3^{3}}{5^{2}}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2^{4}\cdot 3^{6}\cdot 5^{4}\cdot 11^{4}\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}2\cdot 3^{4}+O(3^{5})\end{array}
  }  $ & $  {\tiny
  \begin{array}{c}1\cdot 3^{2}+O(3^{3})\end{array}
  }  $ \\

\end{supertabular}
